Output Feedback Control of Suspended Sediment Load Entrainment in Water Canals and Reservoirs

This paper addresses the management of water flow in a rectangular open channel, considering the dynamic nature of both the channel's bathymetry and the suspended sediment particles caused by entrainment and deposition effects. The control-oriented model under study is a set of coupled nonlinear partial differential equations (PDEs) describing conservation of mass and momentum while accounting for constitutive relations that govern sediment erosion and deposition phenomena. The proposed boundary control problem presents a fresh perspective in water canal management and expands Saint-Venant Exner (SVE) control frameworks by integrating dynamics related to the transport of fine particles. After linearization, PDE backstepping design is employed to stabilize both the bathymetry, the water dynamics together with the concentration of suspended sediment particles. Two underflow sluice gates are used for flow control at the upstream and downstream boundaries with only the downstream component being actuated. An observer-based backstepping control design is carried out for the downstream gate using state measurement at the upstream gate to globally exponentially stabilize the linearized system to a desired equilibrium point in $\mathscr{L}^2$ sense. The stability analysis is performed on the linearized model which is a system of four coupled PDEs, three of which are rightward convecting and one leftward. The proposed control design has the potential to facilitate efficient reservoir flushing operations. Consistent simulation results are presented to illustrate the feasibility of the designed control law.

==> figures/system.tex <==
\begin{tikzpicture}%[scale=0.6, transform shape]
% nodes for the arrows
\def\bccolor{RoyalBlue}
\def\concolor{BrickRed}
\def\coucolor{Sepia}


\def\len{0.3}
\node (u10) []{};
\node (u11) [right =\len\textwidth of u10, label={[xshift=-10 pt, yshift=0 pt]$u_1(x,t)$}] {};
\node (u20) [below =0.05\textwidth of u10] {};
\node (u21) [right =\len\textwidth of u20, label={[xshift=-10 pt, yshift=0 pt]$u_2(x,t)$}] {};
\node (u30) [below =0.05\textwidth of u20] {};
\node (u31) [right =\len\textwidth of u30, label={[xshift=-10 pt, yshift=0 pt]$u_3(x,t)$}] {};
\node (w0) [below =0.05\textwidth of u30] {};
\node (w1) [right =\len\textwidth of w0, label={[xshift=-10 pt, yshift=0 pt]$w(x,t)$}] {};
%nodes for y
\node (y0) [left = 5pt of w0] {};
\node (y1) [left = 15pt of y0] {};
% nodes for u
\node (U1) [right =5 pt of w1] {};
\node (U0) [right = 15pt of U1] {};
% nodes for controller
\node (cy) [below = 0.08\textwidth of y1] {};
\node (cU) [below = 0.08\textwidth of U0] {};
\node (c0) [right = 30pt of cy] {};
\node (obs) [rectangle, draw = \concolor, text = \concolor, minimum width = 2cm, minimum height = 1cm] at (c0) {Observer};
\node (c1) [left = 30pt of cU] {};
\node (con) [rectangle, draw = \concolor, text = \concolor, minimum width = 2cm, minimum height = 1cm] at (c1) {Controller};
%nodes for coefficients
\def\gap{0.03}
\node (u1u2) [right=\gap\textwidth of u10] {};
\node (u1u3) [right=\gap\textwidth of u1u2] {};
\node (u1w) [right=\gap\textwidth of u1u3] {};

\node (u2u1) [right=\gap\textwidth of u20] {};
\node (u2_1) [right=\gap\textwidth of u2u1] {}; 
\node (u2_2) [right=\gap\textwidth of u2_1] {}; 
\node (u2u3) [right=\gap\textwidth of u2_2] {};
\node (u2w) [right=\gap\textwidth of u2u3] {};

\node (u3_1) [right=\gap\textwidth of u30] {};
\node (u3u1) [right=\gap\textwidth of u3_1] {};
\node (u3_2) [right=\gap\textwidth of u3u1] {};
\node (u3u2) [right=\gap\textwidth of u3_2] {};
\node (u3_3) [right=\gap\textwidth of u3u2]{};
\node (u3w) [right=\gap\textwidth of u3_3] {};

\node (w_1) [right=\gap\textwidth of w0] {};
\node (w_2) [right=\gap\textwidth of w_1] {}; 
\node (wu1) [right=\gap\textwidth of w_2] {};
\node (w_3) [right=\gap\textwidth of wu1] {};
\node (wu2) [right=\gap\textwidth of w_3] {};
\node (wu3) [right=\gap\textwidth of wu2] {};



% nodes for x axis
\node (x0) [below =5pt of w0, label={[xshift=0 pt, yshift=-20 pt]$x=0$}] {};
\node (x1) [below =5pt of w1, label={[xshift=0 pt, yshift=-20 pt]$x=L$}] {};
\node (x1a) [right =1pt of x1] {};
% main arrows
\draw [-stealth, line width=2pt]  (u10.center) to (u11.center);
\draw [-stealth, line width=2pt]  (u20.center) to (u21.center);
\draw [-stealth, line width=2pt] (u30.center) to (u31.center);
\draw [stealth-, line width=2pt] (w0.center) to (w1.center);
% boundary conditions
%\draw [\bccolor,-stealth, line width=1pt,bend left=45] (w0.west) to node[pos=0.5, left](SC0){}  node[pos=1.05,left]{$\delta_1$} (u10.west); % to get a node at the center of the curve
\draw [\bccolor,-stealth, line width=1pt,bend left=45] (w0.west) to node[pos=1.05,left]{$\delta_1$} (u10.west);
\draw [\bccolor,-stealth, line width=1pt,bend left=45] (w0.west) to node[pos=1.1,left]{$\delta_2$} (u20.west);
\draw [\bccolor,-stealth, line width=1pt,bend left=45] (w0.west) to node[pos=1.15,left]{$\delta_3$} (u30.west);
\draw [\bccolor,-stealth, line width=1pt,bend left=45]  (u11.east) to node[pos=0,right]{$\rho_1$} (w1.south east);
\draw [\bccolor,-stealth, line width=1pt,bend left=45]  (u21.east) to node[pos=0,right]{$\rho_2$} (w1.north east);
%U
\draw [\concolor,stealth-, line width=1pt] (U1) to node[pos=0.8,above]{$U(t)$} (U1 -| cU);
%y
\draw [\concolor,-, line width=1pt] (y0) to node[pos=0.8,above]{$w(t,0)$} (y0 -| cy);
% controller
\draw [\concolor,-, line width=1pt] (cy.center) to (cy |- y0);
\draw [\concolor,-,line width=1pt] (cU.center) to (cU |- U0);
\draw [\concolor,-stealth, line width=1pt] (cy.center) to (obs.west);
\draw [\concolor,-, line width=1pt] (cU.center) to (con.east);
\draw [\concolor,-stealth, line width=1pt] (obs.east) to node[pos=0.5, above] {$\hat{u}(t,x),\hat{w}(t,x)$} (con.west);
%coefficients
\draw [\coucolor,stealth-stealth,dashed, line width=1pt] (u1u2.south) to node[pos=0.2,left]{$\sigma_{12}$} node[pos=0.8,left]{$\sigma_{21}$} (u2u1.north);
\draw [\coucolor,stealth-stealth,dashed, line width=1pt] (u1u3.south) to node[pos=0.18,left]{$\sigma_{13}$} node[pos=0.9,left]{$\sigma_{31}$} (u3u1.north);
\draw [\coucolor,stealth-stealth,dashed, line width=1pt] (u1w.south) to node[pos=0.1,left]{$\alpha_1$} node[pos=0.9,left]{$\theta_1$} (wu1.north);
\draw [\coucolor,stealth-stealth,dashed, line width=1pt] (u2u3.south) to node[pos=0.2,left]{$\sigma_{23}$} node[pos=0.9,left]{$\sigma_{32}$} (u3u2.north);
\draw [\coucolor,stealth-stealth,dashed, line width=1pt] (u2w.south) to node[pos=0.2,left]{$\alpha_2$} node[pos=0.9,left]{$\theta_2$} (wu2.north);
\draw [\coucolor,stealth-stealth,dashed, line width=1pt] (u3w.south) to node[pos=0.2,left]{$\alpha_3$} node[pos=0.9,left]{$\theta_3$} (wu3.north);
% axis
\draw [-stealth, line width=0.8pt] (x0.west) to (x1a.east);
\draw [line width=0.5pt] (x0.north) -- (x0.south);
\draw [line width=0.5pt] (x1.north) -- (x1.south);
\end{tikzpicture}
